Phronix: The Capability-Centric Learning Paradigm for Agents

Scientific computing increasingly relies on large language model-based agents for performance engineering tasks such as instrumentation, analysis, and workflow porting. However, agent effectiveness depends heavily on the surrounding harness, which typically relies on manually written skills and curated memory. This limits autonomous learning, forcing agents to repeatedly rediscover solutions rather than retain and reuse knowledge from prior executions. We introduce Phronix, a capability-centric learning paradigm that enables agentic harnesses to acquire, validate, and refine reusable capabilities from their own executions. Phronix operates through a predictor-validator-corrector loop: MCP tools and associated skills propose solutions, tool executions validate them, and observed outcomes refine the stored capabilities. It distills every observed interaction into a capability store and researches a failing task rather than abandoning it. First, such learned capabilities solve a recurring task on the first attempt in 93-95% of cases across every model, significantly reducing solution non-determinism and improving reliability. Second, Phronix turns an agent's own execution into 7.6-30.8 durable capabilities per task without user instruction, and creation falls below two once the needed capability exists. Third, warm-start runs consume only 0.38-0.40 million tokens per task, which is three to four times less than a single baseline attempt, while a cold-start costs no more than the baseline. On the 1000 Genome Pegasus workflow, instrumenting a production application for I/O performance analysis, Phronix passes all 11 correctness checks against six for the baseline harness, and also lifts the task solving rates of two cheaper models from 29% and 27% of SWE-bench tasks solved to 91% and 87%, respectively, matching the performance of the most expensive evaluated model.

==> figures/c1-capability.tex <==
% C1 Capability Builder, described THROUGH the running example: each stage of
% the mechanism (top row) carries the concrete 1000 Genome instance beneath it.
\begin{tikzpicture}[phx]
\node[stage, minimum width=27mm] (write) {\texttt{capability\_new}};
\node[stage, right=1.5mm of write, minimum width=26mm] (file) {file in a layer};
\node[stage, right=1.5mm of file, minimum width=26mm] (get) {retrieve};

\node[art, below=3mm of write.south, anchor=north, align=left,
      text width=25mm] (w1)
  {\textbf{install\_dftracer}\\
   injects \texttt{-ldl -lstdc++fs}\\
   \emph{deterministic: code}};
\node[sub, below=1.2mm of w1.south, anchor=north, text width=23mm,
      align=left] (w2)
  {\textbf{annotate-python}\\ which paths carry I/O\\ \emph{judgment: prose}};
\node[art, below=3mm of file.south, anchor=north, align=left,
      text width=24mm] (f1)
  {\texttt{tools/tooling/}\\ \texttt{skills/}\\ \texttt{1000genome/}};
\node[graph, below=3mm of get.south, anchor=north,
      text width=24mm] (g1)
  {\textbf{graph query} names the install tool and the rule, so neither file is read to find them};

\draw[flow] (write) -- (file);
\draw[flow] (file) -- (get);
\draw[flow] (write.south) -- (w1.north);
\draw[flow] (file.south) -- (f1.north);
\draw[flow] (get.south) -- (g1.north);

\node[choice, below=2mm of w2.south west, anchor=north west, align=left,
      text width=81mm] (checks)
  {\emph{refused at write time:} does not compile, no \texttt{register},
   machine-specific path, or a fingerprint twin already in the store};
\node[choice, below=1.2mm of checks.south west, anchor=north west, align=left,
      text width=81mm] (disp)
  {\emph{above 64 capabilities:} a dispatcher replaces per-tool schemas,
   holding the re-sent schema at $O(1)$};
\end{tikzpicture}


==> figures/c2-tracker.tex <==
% C2 Tracker, described THROUGH the running example: each stage of the
% mechanism (top row) carries the concrete 1000 Genome instance beneath it.
\begin{tikzpicture}[phx]
\node[stage, minimum width=19.5mm] (obs) {\texttt{observe}};
\node[stage, right=1.5mm of obs, minimum width=19.5mm] (group) {group};
\node[stage, right=1.5mm of group, minimum width=19.5mm] (distil) {distil};
\node[stage, right=1.5mm of distil, minimum width=19.5mm] (promote) {promote};

\node[bad, below=3mm of obs.south, anchor=north, align=left, text width=18mm] (o1)
  {\emph{worked}=false build fails on the default compiler};
\node[good, below=1.2mm of o1.south, anchor=north, align=left, text width=18mm] (o2)
  {\emph{worked}=true it links with \texttt{-lstdc++fs}};
\node[art, below=3mm of group.south, anchor=north, align=left, text width=18mm] (g1)
  {both land under \emph{tooling}, not under this workflow};
\node[art, below=3mm of distil.south, anchor=north, align=left, text width=18mm] (d1)
  {one lesson: this system needs the flag};
\node[graph, below=3mm of promote.south, anchor=north, text width=18mm] (p1)
  {written to the project layer, and the \textbf{graph} is marked stale};

\draw[flow] (obs) -- (group);
\draw[flow] (group) -- (distil);
\draw[flow] (distil) -- (promote);
\draw[flow] (obs.south) -- (o1.north);
\draw[flow] (group.south) -- (g1.north);
\draw[flow] (distil.south) -- (d1.north);
\draw[flow] (promote.south) -- (p1.north);

\node[choice, below=2mm of o2.south west, anchor=north west, align=left,
      text width=83mm] (note1)
  {\emph{nobody asked for either entry:} reporting is a non-blocking call the
   harness makes on every interaction};
\node[choice, below=1.2mm of note1.south west, anchor=north west, align=left,
      text width=83mm] (note2)
  {\emph{filed by kind, not by task:} the next project that builds this tracer
   retrieves the lesson without knowing genomics produced it};
\end{tikzpicture}


==> figures/c3-research.tex <==
% C3 Researcher, described THROUGH the running example: each stage of the
% mechanism (top row) carries the concrete 1000 Genome instance beneath it.
\begin{tikzpicture}[phx]
\node[choice, minimum width=19.5mm] (gate) {gate};
\node[stage, right=1.5mm of gate, minimum width=19.5mm] (plan) {plan};
\node[stage, right=1.5mm of plan, minimum width=19.5mm] (try1) {attempt 1};
\node[stage, right=1.5mm of try1, minimum width=19.5mm] (try2) {attempt 2};

\node[graph, below=3mm of gate.south, anchor=north, text width=18mm] (g1)
  {\textbf{graph query}: nothing stored on annotating a data loader, so it is a gap};
\node[art, below=3mm of plan.south, anchor=north, align=left, text width=18mm] (p1)
  {edits are deterministic; which paths carry I/O is judgment};
\node[bad, below=3mm of try1.south, anchor=north, align=left, text width=18mm] (t1)
  {fails, but reaches a later step than before};
\node[good, below=3mm of try2.south, anchor=north, align=left, text width=18mm] (t2)
  {earned by that progress, and it solves the task};

\draw[flow] (gate) -- (plan);
\draw[flow] (plan) -- (try1);
\draw[flow] (try1) -- node[lbl,pos=0.5,yshift=2.6mm]{+1} (try2);
\draw[flow] (gate.south) -- (g1.north);
\draw[flow] (plan.south) -- (p1.north);
\draw[flow] (try1.south) -- (t1.north);
\draw[flow] (try2.south) -- (t2.north);

\node[choice, below=2mm of g1.south west, anchor=north west, align=left,
      text width=83mm] (note1)
  {\emph{progress is a position, not a score:} a later step reached earns a
   try, up to two, and a changed failure buys one more};
\node[choice, below=1.2mm of note1.south west, anchor=north west, align=left,
      text width=83mm] (note2)
  {\emph{stagnation ends it:} the same failure twice, or the same patch again,
   stops the task rather than spending the budget};
\end{tikzpicture}


==> figures/high-level.tex <==
% High-level design of PHRONIX, in the visual idiom of the ORION figure.
% One component per concept, 1:1:
%   C1 deterministic but intelligent capabilities -> Capability Builder
%   C2 automatic tracking and knowledge creation  -> Tracker
%   C3 continual-learning-based research          -> Researcher
% The capability store is shared substrate, not a fourth component.
%
% SINGLE-COLUMN figure, embedded UNSCALED so its labels read at the size
% of the prose. That caps the drawing at the 3.4in column, so the three
% components stack vertically instead of sitting side by side.
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={rounded corners=1pt, draw=black!70, line width=0.5pt,
              align=center, inner sep=2pt},
  host/.style={box, fill=black!10, minimum height=5mm, minimum width=19mm},
  comp/.style={box, fill=blue!8, align=center},
  sub/.style={box, fill=blue!55!black, text=white, minimum height=4.2mm,
              minimum width=20mm, inner xsep=1pt, font=\scriptsize},
  slot/.style={box, fill=orange!70!black, text=white, minimum height=4.2mm,
               inner xsep=2pt, font=\scriptsize},
  band/.style={box, inner sep=3pt},
  title/.style={font=\footnotesize\bfseries, inner sep=1pt, anchor=west},
  ctitle/.style={font=\footnotesize\bfseries, inner sep=1pt},
  flow/.style={-{Latex[length=1.4mm]}, line width=0.5pt},
  lbl/.style={inner sep=1pt, fill=white, font=\scriptsize},
]

% ---- harness ---------------------------------------------------------
\node[host] (model) at (0,0) {Model};
\node[host, right=2mm of model] (loop) {Agent loop};
\node[host, right=2mm of loop] (tools) {Tool calls};
\node[title, above=1mm of model.north west, anchor=south west] (htitle)
  {Harness (Claude Code / OpenCode)};
\begin{scope}[on background layer]
  \node[band, fill=black!10, fit=(model)(loop)(tools)(htitle)] (harness) {};
\end{scope}

% ---- C1 --------------------------------------------------------------
\node[ctitle, below=8mm of harness.south west, anchor=north west] (c1t)
  {C1~Capability Builder};
\node[sub, below=1mm of c1t.south west, anchor=north west] (c1a) {Validate};
\node[sub, right=1.2mm of c1a] (c1b) {Skill blocks};
\node[sub, right=1.2mm of c1b] (c1c) {Dispatcher};
\begin{scope}[on background layer]
  \node[comp, fit=(c1t)(c1a)(c1c)] (builder) {};
\end{scope}

% ---- C2 --------------------------------------------------------------
\node[ctitle, below=2.5mm of builder.south west, anchor=north west] (c2t) {C2~Tracker};
\node[sub, below=1mm of c2t.south west, anchor=north west] (c2a) {Observe};
\node[sub, right=1.2mm of c2a] (c2b) {Group by kind};
\node[sub, right=1.2mm of c2b] (c2c) {Distil};
\begin{scope}[on background layer]
  \node[comp, fit=(c2t)(c2a)(c2c)] (tracker) {};
\end{scope}

% ---- C3 --------------------------------------------------------------
\node[ctitle, below=2.5mm of tracker.south west, anchor=north west] (c3t) {C3~Researcher};
\node[sub, below=1mm of c3t.south west, anchor=north west] (c3a) {Coverage gate};
\node[sub, right=1.2mm of c3a] (c3b) {Plan \& measure};
\node[sub, right=1.2mm of c3b] (c3c) {Retry budget};
\begin{scope}[on background layer]
  \node[comp, fit=(c3t)(c3a)(c3c)] (research) {};
\end{scope}

\node[title, above=0.5mm of builder.north west, anchor=south west] (ptitle) {PHRONIX};
\begin{scope}[on background layer]
  \node[band, fill=none, fit=(builder)(tracker)(research)(ptitle)] (phronix) {};
\end{scope}

% ---- capability store ------------------------------------------------
\node[slot, below=6mm of phronix.south, anchor=north] (user) {user};
\node[slot, left=2mm of user] (project) {project};
\node[slot, right=2mm of user] (bundled) {bundled};
\node[slot, right=2mm of bundled, fill=blue!55!black] (graph) {graph index};
\node[title, left=2.5mm of project, anchor=east] (stitle) {Store};
\begin{scope}[on background layer]
  \node[band, fill=orange!12, fit=(project)(user)(bundled)(graph)(stitle)] (store) {};
\end{scope}

% ---- flow ------------------------------------------------------------
\draw[flow] ([xshift=-8mm]harness.west) -- node[lbl,above,pos=0.2]{1.~Task} (harness.west);
\draw[flow] ([xshift=-12mm]builder.north) -- node[lbl,pos=0.5]{2.~Load}
            ([xshift=-12mm]harness.south);
\draw[flow] ([xshift=6mm]harness.south) -- node[lbl,pos=0.5]{3.~Call}
            ([xshift=6mm]builder.north);
\draw[flow] (harness.east) -- ++(2.5mm,0) |- node[lbl,pos=0.32]{4.~Observe} (tracker.east);
\draw[flow] (tracker.west) -- ++(-3mm,0) |- node[lbl,pos=0.28]{5.~Fail} (research.west);
\draw[flow] (research.east) -- ++(6mm,0) |- node[lbl,pos=0.42]{6.~Retry} ([yshift=-2mm]harness.east);
\draw[flow] ([xshift=16mm]phronix.south) -- node[lbl,pos=0.5]{7.~Promote}
            ([xshift=16mm]store.north);
\draw[flow] ([xshift=-16mm]store.north) -- node[lbl,pos=0.5]{8.~Reuse}
            ([xshift=-16mm]phronix.south);
\end{tikzpicture}

